An operational calculus for the Mould operad

The operad of moulds is realized in terms of an operational calculus of formal integrals (continuous formal power series). This leads to many simplifications and to the discovery of various suboperads. In particular, we prove a conjecture of the first author about the inverse image of non-crossing trees in the dendriform operad. Finally, we explain a connection with the formalism of noncommutative symmetric functions.

==> (inline-ps-0) <==
 TeXDict begin /box{%
newpath 2 copy moveto 3 copy pop exch lineto 4 copy pop pop
lineto 4 copy exch pop exch pop lineto closepath } bind def


==> (inline-ps-1) <==
gsave currentpoint translate
        0
        \number\dp0 \space 15800 300 VResolution div mul DVImag div div
        \number\wd0 \space 15800 300 Resolution div mul DVImag div div 
        \number\ht0 \space -15800 300 VResolution div mul DVImag div div 
        #1 grestore
